MemDerive: A Diagnostic Benchmark for Agent Memory over Evolving Data

Long-running agents rely on memory of their past interactions for task state, such as what has been completed and which conditions still hold. Such state is usually a derived state. No record states it, and it must be computed by rules from multiple records of an evolving history. Existing memory benchmarks score only the final answer, with no reference for the intermediate states behind it. A wrong answer therefore cannot be traced to the state that was missed, and a state that silently became outdated goes undetected. We present MemDerive, a diagnostic benchmark for agent memory over evolving data. It specifies each scenario symbolically, derives exact gold answers with Datalog, records the gold derivation DAG and the supporting events of every query, and renders the history in natural language with fictional entities and distractors. Its 10 scenarios contain 4,692 events and 1,503 queries whose difficulty varies along access, evolution, and composition. On this ground truth, MemDerive evaluates answer reliability, diagnoses failures by probing the nodes of the gold derivation DAG, and tracks whether answers stay correct as events arrive. Our evaluation of four memory systems reveals failures that final-answer benchmarks hide. On derived state, every memory system falls behind simple BM25 retrieval, although the same answer model reaches 96.01% when given the supporting events. Most failures are ungathered, as a system holds the missing intermediate state but does not retrieve it for the question that needs it. Memory systems also rarely propagate implicit changes, which no new record states. These results suggest three principles for memory design. Gather inputs along the derivation, store rules with their versions, and maintain derived states through recorded dependencies.

==> figures/fig3.tikz <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[font=\small,
 /utils/exec={%
   \definecolor{pink}{HTML}{222222}%
   \definecolor{pgray}{HTML}{8A8A8A}%
   \definecolor{pfill}{HTML}{EDEDED}%
   \definecolor{pcomp}{HTML}{2E6F57}%
   \definecolor{pcompfill}{HTML}{EAF2EE}%
   \definecolor{pevol}{HTML}{A0761C}%
   \definecolor{pevolfill}{HTML}{F7F0E1}%
   \definecolor{pacc}{HTML}{2F4F7F}%
   \definecolor{paccent}{HTML}{B23A2B}%
   \definecolor{paccentfill}{HTML}{F8E6E3}},
 node/.style={draw=pink,line width=0.55pt,rounded corners=1pt,align=center,
   inner xsep=2.5pt,inner ysep=1.6pt,font=\large,text=pink},
 dv/.style={node,draw=pcomp,fill=pcomp!17},
 rf/.style={node,draw=pevol,fill=pevol!20},
 ev/.style={circle,draw=pacc,fill=white,line width=0.55pt,inner sep=0pt,
   minimum size=0.66cm,font=\Large,text=pink},
 old/.style={ev,draw=pgray,text=pgray},
 noise/.style={old,densely dashed},
 fresh/.style={ev,draw=paccent,fill=paccentfill,text=paccent,line width=1pt},
 arr/.style={-{Latex[length=5pt,width=3.8pt]},draw=pink,line width=0.55pt},
 rule/.style={draw=pgray,line width=0.4pt,dash pattern=on 2pt off 1.5pt},
 layer/.style={rotate=90,font=\small\scshape\bfseries,anchor=center},
 key/.style={font=\large,anchor=west,text=pink}]
\fill[pcomp!8] (-7.47,0.6) rectangle (6.35,-2.92);
\fill[pevol!10] (-7.47,-2.92) rectangle (6.35,-4.62);
\fill[pacc!8] (-7.47,-4.62) rectangle (6.35,-5.98);
\draw[rule] (-7.47,-2.92) -- (6.35,-2.92);
\draw[rule] (-7.47,-4.62) -- (6.35,-4.62);
\draw[pcomp,line width=0.8pt] (-7.0,0.45) -- (-7.0,-2.8);
\draw[pevol,line width=0.8pt] (-7.0,-3.02) -- (-7.0,-4.52);
\draw[pacc,line width=0.8pt] (-7.0,-4.72) -- (-7.0,-5.88);
\node[layer,text=pcomp] at (-7.24,-1.2) {\ding{204}\ Composition};
\node[layer,text=pevol] at (-7.24,-3.77) {\ding{203}\ Evolution};
\node[layer,text=pacc] at (-7.24,-5.3) {\ding{202}\ Access};
\node[dv] (root) at (0,0) {\(\kw{count}=\mathbf{2}\)};
\node[dv] (out) at (0,-1.1) {\(\kw{outside}(\text{Vera})=\{\text{Anser},\text{Ibex}\}\)};
\node[dv] (ca) at (-1.85,-2.35) {\(\kw{country}\)\\(Anser)};
\node[dv] (cg) at (0.15,-2.35) {\(\kw{country}\)\\(Grus)};
\node[dv] (ci) at (3.35,-2.35) {\(\kw{country}\)\\(Ibex)};
\node[dv] (home) at (4.9,-2.35) {\(\kw{home}\)\\(Vera)};
\node[rf] (cmp) at (-6.0,-3.78) {\(\kw{complete}\)\\(\(\kw{trip}\))};
\node[rf] (trips) at (-3.75,-3.78) {\(\kw{trip}(\text{Vera})=\)\\\{Anser, Grus, Ibex\}};
\node[rf] (dg) at (-0.45,-3.78) {\(\kw{dest}\)\\(Grus, \textcolor{paccent}{\textbf{Corby}})};
\node[rf] (cc) at (1.95,-3.78) {\(\kw{cityIn}\)\\(Corby, Corvia)};
\node[rf] (bv) at (4.9,-3.78) {\(\kw{basedIn}\)\\(Vera, Ashfell)};
\node[ev] (e9) at (-4.4,-5.3) {\(e_9\)};
\node[ev] (e6) at (-2.35,-5.3) {\(e_6\)};
\node[ev] (e3) at (-1.65,-5.3) {\(e_3\)};
\node[old] (e7) at (-0.95,-5.3) {\(e_7\)};
\node[fresh] (e10) at (-0.2,-5.3) {\(e_{10}\)};
\node[ev] (e2) at (1.95,-5.3) {\(e_2\)};
\node[ev] (e8) at (3.2,-5.3) {\(e_8\)};
\node[ev] (e4) at (3.9,-5.3) {\(e_4\)};
\node[ev] (e5) at (4.6,-5.3) {\(e_5\)};
\node[ev] (e1) at (5.92,-5.3) {\(e_1\)};
\node[noise] (e11) at (5.26,-5.3) {\(e_{11}\)};
\draw[pgray,line width=0.5pt] (e7.north west) -- (e7.south east);
\draw[pgray,line width=0.5pt] (e7.north east) -- (e7.south west);
\draw[arr] (root) -- (out);
\draw[arr] (root.west) -| (cmp.north);
\draw[arr] (out.west) -| (trips.north);
\foreach \n in {ca,cg,ci,home} \draw[arr] (out) -- (\n.north);
\draw[arr] (cmp) -- (e9);
\draw[arr] (trips) -- (e9);
\draw[arr] (ca) -- (e6);
\draw[arr] (ca) -- (e3);
\draw[arr] (cg) -- (dg);
\draw[arr] (cg) -- (cc);
\draw[arr,draw=paccent,line width=0.8pt] (dg) -- (e10);
\draw[arr,densely dashed,draw=pgray] (dg) -- (e7);
\draw[arr] (cc) -- (e2);
\draw[arr] (ci) -- (e8);
\draw[arr] (ci) -- (e4);
\draw[arr] (home) -- (bv);
\draw[arr] (home.east) .. controls (6.32,-2.4) and (6.22,-4.4) .. (e1.north);
\draw[arr] (bv) -- (e5);
\node[font=\large,text=pink,anchor=west,align=left] at (1.0,0.05)
 {June \textbf{3} \(\to\) August \textcolor{paccent}{\textbf{2}},\\
  \textit{since \(e_{10}\) supersedes \(e_7\)}};
\draw[pgray,line width=0.4pt] (-7.47,-6.1) -- (6.35,-6.1);
\node[dv,minimum width=0.5cm,minimum height=0.32cm] at (-6.85,-6.42) {};
\node[key] at (-6.55,-6.42) {derived state};
\node[rf,minimum width=0.5cm,minimum height=0.32cm] at (-4.15,-6.42) {};
\node[key] at (-3.85,-6.42) {resolved fact};
\node[ev,minimum size=0.44cm] at (-1.45,-6.42) {};
\node[key] at (-1.18,-6.42) {event};
\node[old,minimum size=0.44cm] (k2) at (0.25,-6.42) {};
\draw[pgray,line width=0.5pt] (k2.north west) -- (k2.south east);
\draw[pgray,line width=0.5pt] (k2.north east) -- (k2.south west);
\node[key] at (0.52,-6.42) {obsolete};
\node[fresh,minimum size=0.44cm] at (2.25,-6.42) {};
\node[key] at (2.52,-6.42) {new};
\node[noise,minimum size=0.44cm] at (3.65,-6.42) {};
\node[key] at (3.92,-6.42) {distractor};
\end{tikzpicture}}


==> figures/fig4.tikz <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\small,
 /utils/exec={%
   \definecolor{pink}{HTML}{222222}%
   \definecolor{pgray}{HTML}{8A8A8A}%
   \definecolor{pedge}{HTML}{555555}%
   \definecolor{pcomp}{HTML}{2E6F57}%
   \definecolor{pevol}{HTML}{A0761C}%
   \definecolor{pacc}{HTML}{2F4F7F}%
   \definecolor{pplum}{HTML}{6B4C7A}%
   \definecolor{paccent}{HTML}{B23A2B}},
 module/.style={draw=#1,line width=0.6pt,rounded corners=1pt,fill=white},
 head/.style={font=\small\bfseries,anchor=north west,inner sep=0pt,text=pink},
 sec/.style={font=\scriptsize,text=pgray,anchor=north east,inner sep=0pt},
 sub/.style={font=\scriptsize\bfseries,anchor=west,inner sep=0pt,text=#1},
 sub/.default=pink,
 txt/.style={font=\scriptsize,anchor=west,inner sep=0pt,text=pink},
 meas/.style={font=\scriptsize,anchor=west,inner sep=0pt,align=left},
 arr/.style={-{Latex[length=4pt,width=3pt]},line width=0.75pt,draw=pink},
 thin/.style={-{Latex[length=3pt,width=2.3pt]},line width=0.45pt,draw=pedge},
 lane/.style={draw=none},
 lanelabel/.style={font=\footnotesize\bfseries,text=#1,anchor=north west},
 ev/.style={circle,draw=pacc,fill=white,line width=0.55pt,inner sep=0pt,minimum size=0.36cm,
   font=\scriptsize,text=pink},
 dn/.style={draw=#1,fill=#1!17,line width=0.55pt,rounded corners=0.8pt,inner sep=1.5pt,
   font=\scriptsize,minimum width=0.55cm,minimum height=0.32cm},
 box/.style={draw=pink!45,fill=pink!6,rounded corners=0.8pt,line width=0.45pt,
   font=\scriptsize,inner sep=2.2pt},
 card/.style={draw=pgray,line width=0.4pt,fill=white,rounded corners=0.5pt,inner sep=2pt,
   font=\tiny,align=left},
 step/.style={circle,fill=#1,text=white,font=\tiny\bfseries,inner sep=0.6pt,minimum size=0.3cm},
 axtick/.style={draw=pgray,line width=0.45pt,-},
 note/.style={font=\scriptsize,anchor=west,inner sep=0pt,text=pink!80},
 mlabel/.style={font=\scriptsize\bfseries,anchor=west,inner sep=0pt,text=pink},
 mchip/.style={draw=pink!35,fill=pink!5,line width=0.4pt,rounded corners=0.8pt,font=\scriptsize,
   inner xsep=3pt,inner ysep=1.8pt,anchor=west,text height=1.6ex,text depth=0.45ex}]
\fill[lane,pacc!8] (5.75,0.55) rectangle (17.55,-2.85);
\fill[lane,pcomp!8] (5.75,-3.05) rectangle (17.55,-6.45);
\node[lanelabel=pacc] at (5.9,0.47) {Public view \mdseries(input to the SUT)};
\node[lanelabel=pcomp] at (5.9,-3.13) {Gold view \mdseries(kept by the benchmark)};
\draw[module=pink] (0,0.55) rectangle (5.35,-6.45);
\node[head] at (0.2,0.35) {\ding{202} Symbolic specification};
\node[sec] at (5.2,0.33) {\S\ref{sec:scenarios}};
\node[sub] at (0.25,-0.40) {1.1 Events \(e=(t_e,r_e,A_e)\)};
\draw[axtick,->] (0.35,-0.99) -- (5.0,-0.99) node[right,font=\scriptsize,text=pgray] {\(t\)};
\foreach \x/\l in {0.6/1,1.1/2,1.6/5,2.1/6,2.6/9} \node[ev] at (\x,-0.99) {\(e_{\l}\)};
\node[ev,draw=pgray,text=pgray] (s7) at (3.15,-0.99) {\(e_7\)};
\draw[pgray,line width=0.45pt] (s7.north west) -- (s7.south east) (s7.north east) -- (s7.south west);
\node[ev,draw=paccent,fill=paccent!12,text=paccent,line width=0.9pt] at (3.75,-0.99) {\(e_{10}\)};
\node[ev,draw=pgray,densely dashed,text=pgray] at (4.35,-0.99) {\(e_{11}\)};
\node[note] at (0.35,-1.47) {actions assert facts; \(e_{10}\) supersedes \(e_7\)};
\node[sub] at (0.25,-2.06) {1.2 Rules (Datalog)};
\node[box,anchor=west] at (0.3,-2.59) {\(\kw{country}(T,N)\leftarrow\kw{dest}(T,C),\kw{cityIn}(C,N)\)};
\node[sub] at (0.25,-3.24) {1.3 Query \(q=(\theta,\tau)\)};
\node[box,anchor=west] at (0.3,-3.77) {target \(\theta=|\kw{outside}(\text{Vera},\cdot)|\), cutoff Aug};
\node[sub] at (0.25,-4.41) {1.4 Difficulty control \quad{\mdseries\textcolor{pgray}{\S\ref{sec:knobs}}}};
\foreach \y/\l/\p in {-4.97/Access/0.75,-5.56/Evolution/0.45,-6.15/Composition/0.6} {
 \node[txt] at (0.35,\y) {\l};
 \draw[pgray!45,line width=1.2pt] (2.0,\y) -- (4.9,\y);
 \draw[pacc,line width=1.2pt] (2.0,\y) -- ({2.0+2.9*\p},\y);
 \fill[white,draw=pacc,line width=0.7pt] ({2.0+2.9*\p},\y) circle (0.08);
}
\draw[module=pacc] (5.85,0.05) rectangle (10.75,-2.65);
\node[head] at (6.00,-0.1) {\ding{204} Rendering};
\node[sec] at (10.65,-0.12) {\S\ref{sec:rendering}};
\node[sub] at (6.00,-0.7) {3.1 Faithful record};
\node[dn=pevol,font=\tiny,anchor=west] (ra) at (6.00,-1.1) {\(\kw{dest}(\text{Grus},\text{Corby})\)};
\draw[thin] (ra.east) -- (7.95,-1.1);
\node[card,anchor=west,text width=2.3cm] at (8.00,-1.1) {Halewick reservation for Trip-Grus canceled. Corby Overlook Hotel booked.};
\node[sub] at (6.00,-1.7) {3.2 Invented entities};
\node[txt] at (8.00,-1.7) {\textit{Corby, Corvia, Ashfell}};
\node[sub] at (6.00,-2.25) {3.3 Gaps, distractors};
\node[card,anchor=west,text width=2.3cm] at (8.00,-2.25) {\(q\): trips \textbf{abroad}?\\\(e_{11}\): ``Vera is \textbf{abroad} more\ldots''};
\draw[module=pacc] (11.5,0.05) rectangle (17.35,-2.65);
\node[head] at (11.65,-0.1) {SUT (black box) and answer model};
\node[cylinder,shape border rotate=90,draw=pacc,fill=pacc!12,line width=0.6pt,minimum width=0.85cm,
 minimum height=0.8cm,aspect=0.3,font=\scriptsize,align=center] (mem) at (12.35,-1.35) {memory};
\node[draw=pacc,fill=white,line width=0.6pt,minimum width=0.62cm,minimum height=0.78cm,inner sep=0pt]
 (ctx) at (13.9,-1.30) {};
\foreach \dy in {0.18,0.06,-0.06,-0.18} \draw[pacc!70,line width=0.5pt] ([xshift=-0.17cm,yshift=\dy cm]ctx.center) -- ++(0.34,0);
\node[font=\tiny,text=pink!80,anchor=north] at ([yshift=-1pt]ctx.south) {context};
\node[draw=pink!60,fill=pink!6,line width=0.6pt,rounded corners=0.8pt,font=\scriptsize,minimum height=0.6cm]
 (llm) at (15.25,-1.35) {answer model};
\node[font=\scriptsize,align=left,anchor=west] (outp) at (16.15,-1.35) {\(\hat y\), \(\hat\ell\)\\\(\hat E_q\)};
\draw[thin] (mem) -- node[above,font=\tiny]{\(q\)} (ctx);
\draw[thin] (ctx) -- (llm);
\draw[thin] (llm.east) -- (outp.west);
\node[font=\scriptsize,text=pink!80] at (12.35,-2.15) {ingests history};
\node[font=\scriptsize,text=pink!80,align=center] at (16.65,-2.15) {answer, label,\\citations};
\draw[module=pcomp] (5.85,-3.55) rectangle (10.75,-6.25);
\node[head] at (6.00,-3.7) {\ding{203} Reference evaluation};
\node[sec] at (10.65,-3.72) {\S\ref{sec:evaluator}};
\tikzset{gn/.style={dn=#1,font=\tiny,minimum width=0.4cm,minimum height=0.26cm,inner sep=1pt},
  ge/.style={circle,draw=pacc,fill=white,line width=0.45pt,inner sep=0pt,minimum size=0.27cm,
    font=\fontsize{4}{4}\selectfont,text=pink},
  wit/.style={fill=pcomp!22}}
\node[gn=pcomp] (r0) at (7.15,-4.18) {\(\kw{cnt}=2\)};
\node[gn=pcomp] (r1) at (7.15,-4.58) {\(\kw{out}=\{A,I\}\)};
\node[gn=pcomp] (r2) at (6.37,-4.98) {\(\kw{ctry}(A)\)};
\node[gn=pcomp] (r3) at (7.62,-4.98) {\(\kw{ctry}(G)=\textrm{Corvia}\)};
\node[gn=pevol] (r4) at (7.10,-5.40) {\(\kw{dest}(G)=\textrm{Corby}\)};
\node[gn=pevol] (r5) at (8.13,-5.40) {\(\kw{cityIn}\)};
\node[ge,wit] (x3) at (6.37,-5.90) {\(e_3\)};
\node[ge,wit,draw=paccent,text=paccent,line width=0.7pt] (x10) at (6.90,-5.90) {\(e_{10}\)};
\node[ge,draw=pgray,text=pgray] (x7) at (7.40,-5.90) {\(e_7\)};
\draw[pgray,line width=0.4pt] (x7.north west) -- (x7.south east) (x7.north east) -- (x7.south west);
\node[ge,wit] (x2) at (8.13,-5.90) {\(e_2\)};
\draw[thin] (r0) -- (r1); \draw[thin] (r1) -- (r2); \draw[thin] (r1) -- (r3);
\draw[thin] (r3) -- (r4); \draw[thin] (r3) -- (r5); \draw[thin] (r2) -- (x3);
\draw[thin,draw=paccent,line width=0.6pt] (r4) -- (x10);
\draw[thin,densely dashed,draw=pgray] (r4) -- (x7);
\draw[thin] (r5) -- (x2);
\node[font=\fontsize{5.5}{6}\selectfont\bfseries,text=pcomp,anchor=west] at (6.13,-6.12) {shaded: a witness};
\node[anchor=north west,align=left,font=\scriptsize,text=pink,inner sep=0pt] at (8.42,-4.25)
 {\textbullet\ \textbf{resolve}: \(e_{10}\) replaces \(e_7\)\\[3pt]
  \textbullet\ \textbf{derive}: Datalog rules\\[3pt]
  \textbullet\ \textbf{witness}: minimal \(W\)\\[3pt]
  \textbullet\ \textbf{gold}: \(z(q)=(\textsf{ans},2)\)};
\draw[module=pcomp] (11.5,-3.55) rectangle (17.35,-6.25);
\node[head] at (11.65,-3.7) {\ding{205} Compilation};
\node[sec] at (17.25,-3.72) {\S\ref{sec:diagnosis}, \S\ref{sec:maintenance}};
\node[sub] at (11.65,-4.18) {4.1 State probes \(\mathcal D_q\)};
\tikzset{pn/.style={dn=#1,font=\tiny,minimum width=0.34cm,minimum height=0.24cm,inner sep=0.8pt}}
\node[pn=pcomp] (q0) at (12.35,-4.55) {?};
\node[pn=pcomp] (q1) at (12.35,-4.93) {?};
\node[pn=pcomp] (q2) at (11.95,-5.31) {?};
\node[pn=pcomp,line width=0.9pt] (q3) at (12.75,-5.31) {?};
\node[pn=pevol] (q4) at (12.5,-5.69) {?};
\node[pn=pevol] (q5) at (13.0,-5.69) {?};
\draw[thin] (q0) -- (q1); \draw[thin] (q1) -- (q2); \draw[thin] (q1) -- (q3);
\draw[thin] (q3) -- (q4); \draw[thin] (q3) -- (q5);
\node[card,anchor=west,text width=1.15cm,font=\fontsize{4.5}{5}\selectfont] (pc) at (13.15,-4.95)
 {Which country is Trip-Grus in?\\[1pt]\textcolor{pcomp}{gold: Corvia}};
\draw[pgray,densely dotted,line width=0.5pt] (q3.east) -- (pc.west |- q3.east) -- (pc.west);
\node[note,font=\tiny] at (11.65,-6.07) {one probe per node};
\node[sub] at (14.55,-4.18) {4.2 Checkpoints \(\tau_j\)};
\foreach \e/\k in {15.4/0,16.0/1,16.75/2,17.1/3}
  \fill[pacc!22,rounded corners=0.4pt] (14.75,{-4.40-0.085*\k}) rectangle (\e,{-4.46-0.085*\k});
\draw[axtick,->] (14.65,-4.86) -- (17.25,-4.86);
\foreach \x in {14.85,15.05,15.3,15.6,15.85,16.15,16.5,16.75,17.0} \fill[pacc] (\x,-4.86) circle (0.028);
\fill[paccent] (16.15,-4.86) circle (0.045);
\node[font=\fontsize{4.5}{5}\selectfont,text=paccent,anchor=south] at (16.15,-4.84) {\(e_{10}\)};
\foreach \x/\l/\v/\c in {15.4/1/3/pcomp,16.0/2/3/pcomp,16.75/3/2/paccent,17.1/4/2/pcomp} {
  \draw[axtick] (\x,-4.78) -- (\x,-4.94);
  \node[font=\tiny] at (\x,-5.07) {\(\tau_{\l}\)};
}
\node[txt,font=\tiny] at (14.6,-5.36) {gold};
\foreach \x/\v in {15.4/3,16.0/3,16.75/2,17.1/2}
  \node[dn=pcomp,font=\tiny,minimum width=0.3cm,minimum height=0.24cm,inner sep=0.5pt] at (\x,-5.36) {\v};
\node[note,font=\scriptsize,align=left,anchor=north west] at (14.55,-5.55)
 {\textbullet\ same \(q\) asked on each prefix\\\textbullet\ gold recomputed at each \(\tau_j\)};
\draw[{Latex[length=3pt,width=2.3pt]}-{Latex[length=3pt,width=2.3pt]},line width=0.6pt,densely dashed,draw=pgray] (10.35,-2.65) -- (10.35,-3.55);
\node[font=\scriptsize,text=pink!80,anchor=west] at (10.45,-3.32) {same event and query ids};
\draw[arr] (5.35,-1.3) -- (5.85,-1.3);
\draw[arr] (5.35,-4.9) -- (5.85,-4.9);
\draw[arr] (10.75,-1.3) -- node[above,font=\scriptsize,text=pink!80]{history} (11.5,-1.3);
\draw[arr] (10.75,-4.9) -- (11.5,-4.9);
\draw[-{Latex[length=3pt,width=2.3pt]},line width=0.6pt,densely dashed,draw=pgray] (14.45,-3.55) -- (14.45,-2.65);
\node[font=\scriptsize,text=pink!80,anchor=west] at (14.55,-3.32) {probes, checkpoint queries};
\draw[line width=0.75pt,draw=pink] (17.35,-1.35) -- (18.25,-1.35) -- (18.25,-6.75) -- (2.5,-6.75);
\node[font=\footnotesize,text=pink!80,anchor=south west,inner sep=1pt] at (17.4,-1.35) {outputs};
\draw[line width=0.75pt,draw=pink] (17.35,-4.9) -- (18.25,-4.9);
\fill[pink] (18.25,-4.9) circle (0.05);
\node[font=\footnotesize,text=pink!80,anchor=south west,inner sep=1pt] at (17.4,-4.9) {gold};
\foreach \x in {2.5,8.85,15.48} \draw[arr] (\x,-6.75) -- (\x,-7.05);

\begin{scope}[yshift=-7.05cm]
\draw[module=pink] (0,0) rectangle (5.0,-3.7);
\begin{scope}[xshift=-0.3cm]
\node[head] at (0.45,-0.15) {Q1 Answer reliability};
\node[sec] at (5.15,-0.17) {\S\ref{sec:reliability}};
\node[font=\scriptsize\bfseries] at (1.4,-0.77) {Answer check};
\node[box] (ya) at (0.8,-1.47) {\(\hat y=2\)};
\node[box,draw=pcomp,fill=pcomp!17] (yg) at (2.0,-1.47) {\(y_q=2\)};
\node[font=\scriptsize] at (1.4,-1.47) {\(\overset{?}{=}\)};
\node[font=\scriptsize,text=pink!80] at (1.4,-2.32) {typed, no judge model};
\node[font=\scriptsize\bfseries] at (4.05,-0.77) {Citation check};
\fill[paccent,opacity=0.14] (3.75,-1.47) circle (0.55);
\fill[pcomp,opacity=0.16] (4.35,-1.47) circle (0.55);
\draw[paccent,line width=0.6pt] (3.75,-1.47) circle (0.55);
\draw[pcomp,line width=0.6pt] (4.35,-1.47) circle (0.55);
\node[font=\scriptsize] at (3.5,-1.47) {\(\hat E_q\)};
\node[font=\scriptsize] at (4.6,-1.47) {\(W\)};
\node[font=\scriptsize,text=pink!80] at (4.05,-2.32) {cited vs.\ witness};
\draw[pgray!70,line width=0.4pt] (0.5,-2.65) -- (5.1,-2.65);
\node[mlabel] at (0.55,-2.9) {Measures};
\node[mchip] (m1) at (0.5,-3.3) {\ansacc};
\node[mchip,right=2pt of m1] (m2) {\lblacc};
\node[mchip,right=2pt of m2] (m3) {\(p_E\)};
\node[mchip,right=2pt of m3] (m4) {\(r_W\)};
\node[mchip,right=2pt of m4] (m5) {\witacc};
\end{scope}
\draw[module=pink] (5.4,0) rectangle (12.3,-3.7);
\begin{scope}[xshift=-0.6cm]
\node[head] at (6.15,-0.15) {Q2 Failure diagnosis};
\node[sec] at (12.75,-0.17) {\S\ref{sec:diagnosis}};
\node[dn=paccent] (d0) at (8.6,-0.77) {3};
\node[dn=paccent] (d1) at (8.6,-1.27) {};
\node[dn=pcomp] (d2) at (7.6,-1.77) {\checkmark};
\node[dn=paccent] (d3) at (9.6,-1.77) {};
\node[dn=paccent,line width=1.4pt] (d4) at (9.05,-2.27) {};
\node[dn=paccent,line width=1.4pt] (d5) at (10.15,-2.27) {};
\draw[thin] (d0) -- (d1); \draw[thin] (d1) -- (d2); \draw[thin] (d1) -- (d3);
\draw[thin] (d3) -- (d4); \draw[thin] (d3) -- (d5);
\draw[-{Latex[length=4.5pt,width=3.5pt]},line width=1pt,draw=paccent] (6.55,-0.62) -- (6.55,-2.42);
\node[rotate=90,font=\scriptsize\bfseries,text=paccent] at (6.3,-1.52) {localize};
\draw[-{Latex[length=4.5pt,width=3.5pt]},line width=1pt,draw=pacc] (10.75,-2.42) -- (10.75,-0.62);
\node[rotate=90,font=\scriptsize\bfseries,text=pacc] at (11.0,-1.52) {recover};
\node[step=pink] at (6.95,-0.67) {1};
\node[txt] at (7.15,-0.67) {probe};
\node[step=paccent] at (6.95,-1.02) {2};
\node[txt] at (7.15,-1.02) {frontier};
\node[font=\scriptsize\bfseries,text=white,fill=pacc,rounded corners=0.8pt,inner sep=1.5pt,anchor=west] (cu) at (11.3,-0.72) {ungathered};
\node[font=\scriptsize\bfseries,text=white,fill=paccent,rounded corners=0.8pt,inner sep=1.5pt,anchor=west] (cr) at (11.3,-1.09) {unretrievable};
\node[font=\scriptsize\bfseries,text=white,fill=pplum,rounded corners=0.8pt,inner sep=1.5pt,anchor=west] (cm) at (11.3,-1.46) {misderived};
\node[step=pink] at (11.45,-1.90) {3};
\node[txt] at (11.65,-1.90) {classify};
\draw[pgray,densely dotted,line width=0.5pt] (d4.south) .. controls (9.4,-2.65) and (11.15,-2.5) .. (cr.west);
\draw[pgray,densely dotted,line width=0.5pt] (d5.east) .. controls (10.9,-2.32) and (11.05,-0.92) .. (cu.west);
\node[step=pacc] at (11.45,-2.24) {4};
\node[txt] at (11.65,-2.24) {recover};
\draw[pgray!70,line width=0.4pt] (6.2,-2.65) -- (12.7,-2.65);
\node[mlabel] at (6.25,-2.9) {Measures};
\node[mchip] (n1) at (6.2,-3.3) {targeted vs.\ inherited accuracy};
\node[mchip,right=2pt of n1] (n2) {class shares};
\node[mchip,right=2pt of n2] (n3) {recovery accuracy};
\end{scope}
\draw[module=pink] (12.7,0) rectangle (18.25,-3.7);
\node[head] at (12.85,-0.15) {Q3 Derived-state maintenance};
\node[sec] at (18.1,-0.17) {\S\ref{sec:maintenance}};
\foreach \x/\l in {14.2/1,15.3/2,16.4/3,17.5/4} \node[font=\scriptsize] at (\x,-0.67) {\(\tau_{\l}\)};
\node[txt] at (12.9,-1.07) {gold};
\node[txt] at (12.9,-1.57) {SUT};
\foreach \x/\v in {14.2/3,15.3/3,16.4/2,17.5/2}
 \node[box,draw=pcomp,fill=pcomp!17,minimum width=0.55cm] at (\x,-1.07) {\v};
\foreach \x/\v/\c in {14.2/3/pcomp,15.3/3/pcomp,16.4/3/paccent,17.5/2/pcomp}
 \node[box,draw=\c,fill=\c!14,minimum width=0.55cm] at (\x,-1.57) {\v};
\node[font=\tiny,text=paccent,anchor=south] at (15.85,-0.84) {\(e_{10}\)};
\draw[paccent,line width=0.6pt] (15.85,-0.82) -- (15.85,-1.32);
\draw[decorate,decoration={brace,mirror,amplitude=3pt},pgray] (14.25,-1.84) -- (15.25,-1.84);
\node[font=\tiny,align=center] at (14.75,-2.17) {unchanged:\\preserved};
\draw[decorate,decoration={brace,mirror,amplitude=3pt},pgray] (15.35,-1.84) -- (16.35,-1.84);
\node[font=\tiny,align=center,text=paccent] at (15.85,-2.17) {implicit change:\\stale answer};
\draw[decorate,decoration={brace,mirror,amplitude=3pt},pgray] (16.45,-1.84) -- (17.45,-1.84);
\node[font=\tiny,align=center] at (16.95,-2.17) {recovered:\\delay 1};
\draw[pgray!70,line width=0.4pt] (12.9,-2.65) -- (18.05,-2.65);
\node[mlabel] at (12.95,-2.9) {Measures};
\node[mchip] (o1) at (12.85,-3.3) {refresh};
\node[mchip,right=2pt of o1] (o2) {preservation};
\node[mchip,right=2pt of o2] (o3) {stale answers};
\node[mchip,right=2pt of o3] (o4) {recovery delay};
\end{scope}
\end{tikzpicture}}


==> figures/fig5.tikz <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[font=\small,
 /utils/exec={%
   \definecolor{pink}{HTML}{222222}%
   \definecolor{pgray}{HTML}{8A8A8A}%
   \definecolor{pcomp}{HTML}{2E6F57}%
   \definecolor{pevol}{HTML}{A0761C}%
   \definecolor{pacc}{HTML}{2F4F7F}%
   \definecolor{paccent}{HTML}{B23A2B}},
 node/.style={line width=0.55pt,rounded corners=1pt,align=center,
   inner xsep=4pt,inner ysep=3pt,font=\large,text=pink},
 ok/.style={node,draw=pcomp,fill=pcomp!17},
 bad/.style={node,draw=paccent,fill=paccent!12},
 front/.style={bad,line width=1.4pt},
 rec/.style={draw=pgray,line width=0.4pt,fill=white,rounded corners=1pt,
   align=left,inner sep=2.5pt,font=\normalsize,text=pink},
 tag/.style={font=\normalsize\bfseries,text=white,inner xsep=3.5pt,inner ysep=1.5pt,
   line width=0pt,rounded corners=1pt},
 arr/.style={-{Latex[length=5pt,width=3.8pt]},draw=pink,line width=0.55pt},
 dir/.style={-{Latex[length=6pt,width=4.6pt]},line width=1.1pt,draw=#1},
 dirlabel/.style={rotate=90,font=\Large\scshape,text=#1},
 key/.style={font=\large,anchor=west,text=pink}]
\newcommand{\one}{\textcolor{pacc}{\ding{202}}}
\newcommand{\two}{\textcolor{pevol}{\ding{203}}}
\node[bad] (root) at (0,0) {\(\kw{count}=\textit{3}\)};
\node[bad] (out) at (0,-1.2) {\(\kw{outside}(\text{Vera})=\{\textit{Anser},\textit{Grus},\textit{Ibex}\}\)};
\node[ok] (trips) at (-4.3,-2.55) {\(\kw{trip}\)\\(Vera)};
\node[ok] (ca) at (-2.55,-2.55) {\(\kw{country}\)\\(Anser)};
\node[bad] (cg) at (-0.35,-2.55) {\(\kw{country}(\text{Grus})\)\\\(=\textit{Drossel}\)};
\node[ok] (ci) at (3.65,-2.55) {\(\kw{country}\)\\(Ibex)};
\node[ok] (home) at (5.2,-2.55) {\(\kw{home}\)\\(Vera)};
\node[front] (dg) at (-1.65,-4.1) {\(\kw{dest}(\text{Grus})\)\\\(=\textit{Halewick}\)};
\node[front] (cc) at (1.45,-4.1) {\(\kw{cityIn}(\text{Corby})\)\\\(=\textit{none}\)};
\draw[arr] (root) -- (out);
\foreach \n in {trips,ca,cg,ci,home} \draw[arr] (out) -- (\n.north);
\draw[arr] (cg) -- (dg);
\draw[arr] (cg) -- (cc);
\node[rec,anchor=west] at ([xshift=3pt]root.east) {\one\ \textit{undetermined} \(\times\)\quad\two\ \textbf{2} \(\checkmark\)};
\node[rec,anchor=west] at ([xshift=3pt]out.east) {\one\ \{\textit{A, ?, I}\}\quad\two\ \{\textbf{A, I}\}};
\node[rec,anchor=west] at ([xshift=3pt]cg.east) {\one\ \textit{unknown}\\\two\ \textbf{Corvia}};
\node[rec,anchor=north] (rdg) at ([yshift=-2pt]dg.south) {\one\ \textit{Halewick} (targeted)\\\two\ \textbf{Corby} (gold)};
\node[rec,anchor=north] (rcc) at ([yshift=-2pt]cc.south) {\one\ \textbf{Corvia} (targeted)\\\two\ \textbf{Corvia} (gold)};
\node[tag,fill=paccent,anchor=north] at ([yshift=-3pt]rdg.south) {unretrievable};
\node[tag,fill=pacc,anchor=north] at ([yshift=-3pt]rcc.south) {ungathered};
\draw[dir=paccent] (-5.55,0.1) -- (-5.55,-4.4);
\node[dirlabel=paccent] at (-6.05,-2.15) {Top-down localization};
\draw[dir=pacc] (6.4,-4.4) -- (6.4,0.1);
\node[dirlabel=pacc] at (6.9,-2.15) {Bottom-up recovery};
\draw[pgray,line width=0.4pt] (-6.4,-6.25) -- (7.1,-6.25);
\node[ok,minimum width=0.55cm,minimum height=0.36cm] at (-5.95,-6.65) {};
\node[key] at (-5.55,-6.65) {right};
\node[bad,minimum width=0.55cm,minimum height=0.36cm] at (-4.2,-6.65) {};
\node[key] at (-3.8,-6.65) {wrong (inherited)};
\node[front,minimum width=0.55cm,minimum height=0.36cm] at (-0.5,-6.65) {};
\node[key] at (-0.1,-6.65) {frontier};
\node[key] at (1.55,-6.65) {\one\ self-evidence\quad\two\ gold-evidence};
\end{tikzpicture}}

